How to design a 2D active grid for dynamic inflow modulation

Wind turbines operate under constantly changing turbulent inflow conditions. In the rotating system, wind gusts lead to variations in the angle of attack at local blade segments resulting in dynamic effects such as dynamic stall. Such highly non-linear effects are known to produce a significant overshoot in the lift and thus an increase in loads acting on the wind turbine, leading to long-term fatigue. To better understand these effects, it is essential to perform experiments under defined conditions on 2D airfoil segments in the wind tunnel. In this study, a so-called 2D active grid is presented which allows to generate local inflow conditions with defined fluctuations of the angle of incidence (AoI) in wind tunnel experiments. The focus of the investigations is on sinusoidal variations of AoI with high amplitudes generated by different grid configurations. By changing the AoI dynamic phenomena can be induced without the need to move the object under investigation. Inertial effects during force measurements and a changing shadow casting due to a moving airfoil in particle image velocimetry measurements do not appear. Additional variations in the longitudinal velocity component are another aspect in the presented work. Such longitudinal gusts can be combined with AoI variations in arbitrary phase. This can be used to mimic various inflow situations such as yaw or tower shadow effects on wind turbines.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> figures_V2/Grid_Type_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\linewidth,
	axis equal image,
clip=false,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
every x tick/.append style={white!15!black},
xmin=-25,
xmax=1700,
xtick={0,1000,2000},
xticklabels={{},{},{}},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
every y tick/.append style={white!15!black},
ymin=-500,
ymax=500,
ytick={-500,0,500},
yticklabels={{},{},{}},
axis line style={draw=none},
ticks=none,
axis on top
]


\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-150	550\\
	1800	550\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
	x	y\\
	-150	-550\\
	1800	-550\\
}--cycle;

\draw[dashed] (375,-550) -- (375,550);
\draw[dashed] (1125,-550) -- (1125,550);

\addplot[area legend, line width=0.5pt, draw=red, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-32.8804653251745	-409.240855018385\\
-30.7591449816148	-407.119534674826\\
32.8804653251745	-470.759144981615\\
30.7591449816148	-472.880465325174\\
-32.8804653251745	-409.240855018385\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=red, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-32.8804653251745	-299.240855018385\\
-30.7591449816148	-297.119534674826\\
32.8804653251745	-360.759144981615\\
30.7591449816148	-362.880465325174\\
-32.8804653251745	-299.240855018385\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-45	-221.5\\
-45	-218.5\\
45	-218.5\\
45	-221.5\\
-45	-221.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-45	-111.5\\
-45	-108.5\\
45	-108.5\\
45	-111.5\\
-45	-111.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-45	-1.5\\
-45	1.5\\
45	1.5\\
45	-1.5\\
-45	-1.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-45	108.5\\
-45	111.5\\
45	111.5\\
45	108.5\\
-45	108.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-45	218.5\\
-45	221.5\\
45	221.5\\
45	218.5\\
-45	218.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=red, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-30.7591449816148	297.119534674826\\
-32.8804653251745	299.240855018385\\
30.7591449816148	362.880465325174\\
32.8804653251745	360.759144981615\\
-30.7591449816148	297.119534674826\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=red, fill=red, forget plot]
table[row sep=crcr] {%
x	y\\
-30.7591449816148	407.119534674826\\
-32.8804653251745	409.240855018385\\
30.7591449816148	472.880465325174\\
32.8804653251745	470.759144981615\\
-30.7591449816148	407.119534674826\\
}--cycle;
\node[align=center]
at (axis cs:150,-440) {1};
\node[align=center]
at (axis cs:150,-330) {2};
\node[align=center]
at (axis cs:150,-220) {3};
\node[align=center]
at (axis cs:150,-110) {4};
\node[align=center]
at (axis cs:150,0) {5};
\node[align=center]
at (axis cs:150,110) {6};
\node[align=center]
at (axis cs:150,220) {7};
\node[align=center]
at (axis cs:150,330) {8};
\node[align=center]
at (axis cs:150,440) {9};
\node[align=center]
at (axis cs:0,600) {i};

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
705	-441.5\\
705	-438.5\\
795	-438.5\\
795	-441.5\\
705	-441.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
705	-331.5\\
705	-328.5\\
795	-328.5\\
795	-331.5\\
705	-331.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
705	-221.5\\
705	-218.5\\
795	-218.5\\
795	-221.5\\
705	-221.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
705	218.5\\
705	221.5\\
795	221.5\\
795	218.5\\
705	218.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
705	328.5\\
705	331.5\\
795	331.5\\
795	328.5\\
705	328.5\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
705	438.5\\
705	441.5\\
795	441.5\\
795	438.5\\
705	438.5\\
}--cycle;
\node[align=center]
at (axis cs:900,-440) {1};
\node[align=center]
at (axis cs:900,-330) {2};
\node[align=center]
at (axis cs:900,-220) {3};
\node[align=center]
at (axis cs:900,220) {7};
\node[align=center]
at (axis cs:900,330) {8};
\node[align=center]
at (axis cs:900,440) {9};
\node[align=center]
at (axis cs:750,600) {ii};

\draw[>=stealth,<->] (750,-210) --node[midway,left](){440mm} (750,210);
\draw[>=stealth,<->] (750,-230) --node[midway,left](){110mm} (750,-320);
\draw[>=stealth,<->] (750,220) --node[midway,left](){110mm} (750,320);
%\draw[<->] (15,90) --node[midway,above](){$c/2$} (60,90);

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1635	-219.8299\\
1634.72262	-219.80074\\
1633.89192	-219.7138\\
1632.5133	-219.57052\\
1630.59504	-219.37324\\
1628.1492	-219.12556\\
1625.19054	-218.83126\\
1621.7376	-218.49484\\
1617.81144	-218.12152\\
1613.43654	-217.71652\\
1608.63954	-217.2856\\
1603.45032	-216.83398\\
1597.90074	-216.36778\\
1592.02482	-215.89276\\
1585.8591	-215.41504\\
1579.44156	-214.94074\\
1572.81144	-214.47616\\
1566.01014	-214.02796\\
1559.07906	-213.60334\\
1552.0614	-213.20914\\
1545	-212.8531\\
1537.9386	-212.5426\\
1530.92094	-212.28502\\
1523.98986	-212.08774\\
1517.18856	-211.95742\\
1510.55844	-211.9\\
1504.1409	-211.92052\\
1497.97518	-212.02258\\
1492.09926	-212.20852\\
1486.54968	-212.47924\\
1481.36046	-212.83384\\
1476.56346	-213.2698\\
1472.18856	-213.78334\\
1468.2624	-214.36978\\
1464.80946	-215.023\\
1461.8508	-215.7367\\
1459.40496	-216.5044\\
1457.4867	-217.3198\\
1456.10808	-218.17696\\
1455.27738	-219.07156\\
1455	-220\\
1455.27738	-220.92844\\
1456.10808	-221.82304\\
1457.4867	-222.6802\\
1459.40496	-223.4956\\
1461.8508	-224.2633\\
1464.80946	-224.977\\
1468.2624	-225.63022\\
1472.18856	-226.21666\\
1476.56346	-226.7302\\
1481.36046	-227.16616\\
1486.54968	-227.52076\\
1492.09926	-227.79148\\
1497.97518	-227.97742\\
1504.1409	-228.07948\\
1510.55844	-228.1\\
1517.18856	-228.04258\\
1523.98986	-227.91226\\
1530.92094	-227.71498\\
1537.9386	-227.4574\\
1545	-227.1469\\
1552.0614	-226.79086\\
1559.07906	-226.39666\\
1566.01014	-225.97204\\
1572.81144	-225.52384\\
1579.44156	-225.05926\\
1585.8591	-224.58496\\
1592.02482	-224.10724\\
1597.90074	-223.63222\\
1603.45032	-223.16602\\
1608.63954	-222.7144\\
1613.43654	-222.28348\\
1617.81144	-221.87848\\
1621.7376	-221.50516\\
1625.19054	-221.16874\\
1628.1492	-220.87444\\
1630.59504	-220.62676\\
1632.5133	-220.42948\\
1633.89192	-220.2862\\
1634.72262	-220.19926\\
1635	-220.1701\\
}--cycle;

\addplot[area legend, line width=0.5pt, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
1635	220.1701\\
1634.72262	220.19926\\
1633.89192	220.2862\\
1632.5133	220.42948\\
1630.59504	220.62676\\
1628.1492	220.87444\\
1625.19054	221.16874\\
1621.7376	221.50516\\
1617.81144	221.87848\\
1613.43654	222.28348\\
1608.63954	222.7144\\
1603.45032	223.16602\\
1597.90074	223.63222\\
1592.02482	224.10724\\
1585.8591	224.58496\\
1579.44156	225.05926\\
1572.81144	225.52384\\
1566.01014	225.97204\\
1559.07906	226.39666\\
1552.0614	226.79086\\
1545	227.1469\\
1537.9386	227.4574\\
1530.92094	227.71498\\
1523.98986	227.91226\\
1517.18856	228.04258\\
1510.55844	228.1\\
1504.1409	228.07948\\
1497.97518	227.97742\\
1492.09926	227.79148\\
1486.54968	227.52076\\
1481.36046	227.16616\\
1476.56346	226.7302\\
1472.18856	226.21666\\
1468.2624	225.63022\\
1464.80946	224.977\\
1461.8508	224.2633\\
1459.40496	223.4956\\
1457.4867	222.6802\\
1456.10808	221.82304\\
1455.27738	220.92844\\
1455	220\\
1455.27738	219.07156\\
1456.10808	218.17696\\
1457.4867	217.3198\\
1459.40496	216.5044\\
1461.8508	215.7367\\
1464.80946	215.023\\
1468.2624	214.36978\\
1472.18856	213.78334\\
1476.56346	213.2698\\
1481.36046	212.83384\\
1486.54968	212.47924\\
1492.09926	212.20852\\
1497.97518	212.02258\\
1504.1409	211.92052\\
1510.55844	211.9\\
1517.18856	211.95742\\
1523.98986	212.08774\\
1530.92094	212.28502\\
1537.9386	212.5426\\
1545	212.8531\\
1552.0614	213.20914\\
1559.07906	213.60334\\
1566.01014	214.02796\\
1572.81144	214.47616\\
1579.44156	214.94074\\
1585.8591	215.41504\\
1592.02482	215.89276\\
1597.90074	216.36778\\
1603.45032	216.83398\\
1608.63954	217.2856\\
1613.43654	217.71652\\
1617.81144	218.12152\\
1621.7376	218.49484\\
1625.19054	218.83126\\
1628.1492	219.12556\\
1630.59504	219.37324\\
1632.5133	219.57052\\
1633.89192	219.7138\\
1634.72262	219.80074\\
1635	219.8299\\
}--cycle;
\node[align=center]
at (axis cs:1500,600) {iii};
\node[align=center]
at (axis cs:1680,-220) {3};
\node[align=center]
at (axis cs:1680,220) {7};
\draw[>=stealth,<->] (1500,-210) --node[midway,left](){440mm} (1500,210);
\draw[>=stealth,<->] (1500,230) --node[midway,left](){280mm} (1500,540);
\draw[>=stealth,<->] (1500,-230) --node[midway,left](){280mm} (1500,-540);
\end{axis}
\end{tikzpicture}%

==> figures_V2/Profile_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
axis equal image,
xmin=-60,
xmax=540,
%xtick={-45,45,182.25,253.25,355,535},
xticklabels={},%{-45},{45},{-17.75},{53.25},{-45},{135}},
yticklabels={},
%xlabel={x/ mm},
ymin=-70,
ymax=70,
%ylabel={y/mm},
%axis background/.style={fill=white},
hide axis,
]

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-45	-1.5\\
-45	1.5\\
45	1.5\\
45	-1.5\\
-45	-1.5\\
}--cycle;

\draw[>=stealth,<->] (-45,-15) --node[midway,below](){90mm} (45,-15);
\draw[>=stealth,<->] (-45,15) --node[midway,above](){$c/2$} (0,15);

\addplot [color=red, line width=2.5pt, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
};

\node[align=right]
at (axis cs:45,50) {I};

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
253.25	0.11928\\
253.140589	0.139728\\
252.812924	0.200717\\
252.269135	0.301253\\
251.512488	0.43949\\
250.54774	0.613227\\
249.380713	0.819624\\
248.01872	1.055415\\
246.470068	1.317192\\
244.744413	1.601192\\
242.852263	1.90351\\
240.805404	2.220099\\
238.616403	2.547054\\
236.298679	2.880115\\
233.866645	3.215093\\
231.335282	3.547728\\
228.720068	3.873547\\
226.037333	4.187722\\
223.303407	4.485567\\
220.53533	4.76197\\
217.75	5.011677\\
214.96467	5.229434\\
212.196593	5.409987\\
209.462667	5.548366\\
206.779932	5.639743\\
204.164718	5.68\\
201.633355	5.665658\\
199.201321	5.594019\\
196.883597	5.463592\\
194.694596	5.273809\\
192.647737	5.025238\\
190.755587	4.719512\\
189.029932	4.359329\\
187.48128	3.948097\\
186.119287	3.490005\\
184.95226	2.989526\\
183.987512	2.451204\\
183.230865	1.879512\\
182.687076	1.278284\\
182.359411	0.650999\\
182.25	0\\
182.359411	-0.650999\\
182.687076	-1.278284\\
183.230865	-1.879512\\
183.987512	-2.451204\\
184.95226	-2.989526\\
186.119287	-3.490005\\
187.48128	-3.948097\\
189.029932	-4.359329\\
190.755587	-4.719512\\
192.647737	-5.025238\\
194.694596	-5.273809\\
196.883597	-5.463592\\
199.201321	-5.594019\\
201.633355	-5.665658\\
204.164718	-5.68\\
206.779932	-5.639743\\
209.462667	-5.548366\\
212.196593	-5.409987\\
214.96467	-5.229434\\
217.75	-5.011677\\
220.53533	-4.76197\\
223.303407	-4.485567\\
226.037333	-4.187722\\
228.720068	-3.873547\\
231.335282	-3.547728\\
233.866645	-3.215093\\
236.298679	-2.880115\\
238.616403	-2.547054\\
240.805404	-2.220099\\
242.852263	-1.90351\\
244.744413	-1.601192\\
246.470068	-1.317192\\
248.01872	-1.055415\\
249.380713	-0.819624\\
250.54774	-0.613227\\
251.512488	-0.43949\\
252.269135	-0.301253\\
252.812924	-0.200717\\
253.140589	-0.139728\\
253.25	-0.11928\\
}--cycle;

\draw[>=stealth,<->] (182.25,-15) --node[midway,below](){71mm} (253.25,-15);
\draw[>=stealth,<->] (182.25, 15) --node[midway,above](){$c/4$} (200,15);

\addplot [color=red, line width=2.5pt, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
200	0\\
};

\node[align=right]
at (axis cs:253.25,50) {II};

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
535	0.1701\\
534.72262	0.19926\\
533.89192	0.2862\\
532.5133	0.42948\\
530.59504	0.62676\\
528.1492	0.87444\\
525.19054	1.16874\\
521.7376	1.50516\\
517.81144	1.87848\\
513.43654	2.28348\\
508.63954	2.7144\\
503.45032	3.16602\\
497.90074	3.63222\\
492.02482	4.10724\\
485.8591	4.58496\\
479.44156	5.05926\\
472.81144	5.52384\\
466.01014	5.97204\\
459.07906	6.39666\\
452.0614	6.79086\\
445	7.1469\\
437.9386	7.4574\\
430.92094	7.71498\\
423.98986	7.91226\\
417.18856	8.04258\\
410.55844	8.1\\
404.1409	8.07948\\
397.97518	7.97742\\
392.09926	7.79148\\
386.54968	7.52076\\
381.36046	7.16616\\
376.56346	6.7302\\
372.18856	6.21666\\
368.2624	5.63022\\
364.80946	4.977\\
361.8508	4.2633\\
359.40496	3.4956\\
357.4867	2.6802\\
356.10808	1.82304\\
355.27738	0.92844\\
355	0\\
355.27738	-0.92844\\
356.10808	-1.82304\\
357.4867	-2.6802\\
359.40496	-3.4956\\
361.8508	-4.2633\\
364.80946	-4.977\\
368.2624	-5.63022\\
372.18856	-6.21666\\
376.56346	-6.7302\\
381.36046	-7.16616\\
386.54968	-7.52076\\
392.09926	-7.79148\\
397.97518	-7.97742\\
404.1409	-8.07948\\
410.55844	-8.1\\
417.18856	-8.04258\\
423.98986	-7.91226\\
430.92094	-7.71498\\
437.9386	-7.4574\\
445	-7.1469\\
452.0614	-6.79086\\
459.07906	-6.39666\\
466.01014	-5.97204\\
472.81144	-5.52384\\
479.44156	-5.05926\\
485.8591	-4.58496\\
492.02482	-4.10724\\
497.90074	-3.63222\\
503.45032	-3.16602\\
508.63954	-2.7144\\
513.43654	-2.28348\\
517.81144	-1.87848\\
521.7376	-1.50516\\
525.19054	-1.16874\\
528.1492	-0.87444\\
530.59504	-0.62676\\
532.5133	-0.42948\\
533.89192	-0.2862\\
534.72262	-0.19926\\
535	-0.1701\\
}--cycle;

\draw[>=stealth,<->] (355,-15) --node[midway,below](){180mm} (535,-15);
\draw[>=stealth,<->] (355, 15) --node[midway,above](){$c/4$} (390,15);

\addplot [color=red, line width=2.5pt, draw=none, mark size=1.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
400	0\\
};

\node[align=right]
at (axis cs:525,50) {III};
\end{axis}


\end{tikzpicture}%
